Continuity of Functional Transducers: A Profinite Study of Rational Functions

A word-to-word function is continuous for a class of languages~$\mathcal{V}$ if its inverse maps $\mathcal{V}$_languages to~$\mathcal{V}$. This notion provides a basis for an algebraic study of transducers, and was integral to the characterization of the sequential transducers computable in some circuit complexity classes. Here, we report on the decidability of continuity for functional transducers and some standard classes of regular languages. To this end, we develop a robust theory rooted in the standard profinite analysis of regular languages. Since previous algebraic studies of transducers have focused on the sole structure of the underlying input automaton, we also compare the two algebraic approaches. We focus on two questions: When are the automaton structure and the continuity properties related, and when does continuity propagate to superclasses?

==> pertaining.tex <==
\begin{tikzpicture}[>=stealth,bend angle=40]
  \node (q0) {$I$};
  \node (p) at ($(q0.center)+(3,0.5)$)[anchor=south,state]  {$p$};
  \node (q) at ($(q0.center)+(2.,-1)$)[anchor=south,state ]  {$q$};
  \node (qp) at ($(q0.center)+(4.,-1)$)[anchor=south,state]  {$q'$};
  \node (F) at ($(q0.center)+(6,0.0)$)[]  {$F$};
  \draw[->] (q0) -- (p) node[pos=0.5, above] {$s\mid x_1$};
  \draw[->] (q0) -- (q) node[pos=0.4, below] {$s\mid y_1$};
  \draw[->] (p) -- (F) node[pos=0.5, above] {$t\mid x_2$};
  \draw[->] (qp) -- (F) node[pos=0.6, below] {$t\mid y_2$};
  \path[->] (q) edge[bend left] node[above] {$u\mid \beta'$} (qp) ;
  \path[->] (qp) edge[bend left] node[below] {$u^{n-1}\mid \beta''$}(q);
  \path[->] (p) edge[loop,looseness=7] node[above] {$u^n\mid \beta$} (p);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "draw"
%%% End:


==> pertaining2.tex <==
\begin{tikzpicture}[>=stealth,bend angle=40]
  \node (q0) {$I$};
  \node (p) at ($(q0.center)+(2,0.5)$)[anchor=south, state]  {$p$};
  \node (pp) at ($(q0.center)+(8,0.5)$)[anchor=south, state]  {$p'$};

  \node (q) at ($(q0.center)+(2.,-1)$)[anchor=south, state, ]  {$q$};
  \node (qp) at ($(q0.center)+(8.,-1)$)[anchor=south, state]  {$q'$};
  \node (P) at ($(q0.center)+(5,0.5)$)[anchor=south, state]  {$P$};
  \node (Q) at ($(q0.center)+(4.,-1)$)[anchor=south, state, ]  {$Q$};
  \node (Qp) at ($(q0.center)+(6.,-1)$)[anchor=south, state]  {$Q'$};
  \node (F) at ($(q0.center)+(10,0.0)$)[]  {$F$};
  \draw[->] (q0) -- (p) node[pos=0.5, above] {$s\mid\cdot$};
  \draw[->] (q0) -- (q) node[pos=0.4, below] {$s\mid\cdot$};
  \draw[->] (p) -- (P) node[pos=0.5, above] {$u^i\mid\cdot$};
  \draw[->] (Qp) -- (qp) node[pos=0.5, below] {$u^j\mid\cdot$};
  \draw[->] (q) -- (Q) node[pos=0.5, below] {$u^i\mid\cdot$};
  \draw[->] (P) -- (pp) node[pos=0.5, above] {$u^j\mid\cdot$};
  \draw[->] (pp) -- (F) node[pos=0.5, above] {$t\mid\cdot$};
  \draw[->] (qp) -- (F) node[pos=0.6, below] {$t\mid\cdot$};
  \path[->] (Q) edge[bend left] node[above] {$u\mid \beta'$} (Qp) ;
  \path[->] (Qp) edge[bend left] node[below] {$u^{N-1}\mid \beta''$}(Q);
  \path[->] (P) edge[loop,looseness=7] node[above] {$u^N\mid \beta$} (P);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "draw"
%%% End:


==> pertainingDA.tex <==
\begin{tikzpicture}[>=stealth,bend angle=40]
  \node (q0) {$I$};
  \node (p) at ($(q0.center)+(3,0.5)$)[anchor=south,state]  {$p$};
  \node (q) at ($(q0.center)+(1.5,-1.5)$)[anchor=south,state ]  {$q$};
  \node (qp) at ($(q0.center)+(4.5,-1.5)$)[anchor=south,state]  {$q'$};
  \node (F) at ($(q0.center)+(6,0.0)$)[]  {$F$};
  \draw[->] (q0) -- (p) node[pos=0.5, above] {$s\mid\cdot$};
  \draw[->] (q0) -- (q) node[pos=0.4, below, xshift=-5pt] {$s\mid\cdot$};
  \draw[->] (p) -- (F) node[pos=0.5, above] {$t\mid\cdot$};
  \draw[->] (qp) -- (F) node[pos=0.6, below,xshift=10pt] {$t\mid\cdot$};
  \path[->] (q) edge node (z1) [above] {$z\mid \cdot$} (qp) ;
    \node (inz1) at (z1.north west) [ rotate=90, yshift=-7pt, xshift=2pt, color=black!70] {$\in$};
  \node (linz1) at (inz1.east) [ yshift=3pt,xshift=5pt,color=black!70] {$\cts(u)^*$};
  \path[->] (p) edge[loop,looseness=5] node[above] {$u^n\mid \beta$} (p);
  \path[->] (q) edge[loop below, looseness=6,out=-50, in=-130] node[below] {$u^n\mid \beta'$} (q);
  \path[->] (qp) edge[loop below,looseness=5,out=-50, in=-130] node[below] {$u^n\mid \beta''$} (qp);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "draw"
%%% End:


==> pertainingJ.tex <==
\begin{tikzpicture}[>=stealth,]

  \node (q0) {$I$};
  \node (p) at ($(q0.center)+(4,0.5)$)[anchor=south, state]  {$p$};
  \node (q) at ($(q0.center)+(1,-1.75)$)[anchor=south, state ]  {$q$};
  \node (qp) at ($(q0.center)+(4,-1.75)$)[anchor=south, state]  {$q'$};
  \node (qpp) at ($(q0.center)+(7,-1.75)$)[anchor=south, state]  {$q''$};
  \node (F) at ($(q0.center)+(8,0.0)$)[]  {$F$};
  \draw[->] (q0) -- (p) node[pos=0.5, above] {$s\mid\cdot$};
  \draw[->] (q0) -- (q) node[pos=0.4, below, xshift=-7pt] {$s\mid\cdot$};
  \draw[->] (p) -- (F) node[pos=0.5, above] {$t\mid\cdot$};
  \draw[->] (qpp) -- (F) node[pos=0.6, below,xshift=10pt] {$t\mid\cdot$} ;
  \path[->] (q) edge node (z1) [above] {$z \mid \cdot$} (qp) ;

  \path[->] (p) edge[loop,looseness=5] node [above] {$u^n\mid \beta $} (p);
 (q);
  \path[->] (qp) edge[loop below,looseness=5,out=-50, in=-130] node[below]
  {$u^n\mid \beta'$} (qp);
  \path[->] (qp) edge node (z2)[above] {$z'\mid  \cdot$} (qpp);
  \node (inz1) at (z1.north west) [ rotate=90, yshift=-7pt, xshift=2pt, color=black!70] {$\in$};
  \node (linz1) at (inz1.east) [ yshift=3pt,xshift=5pt,color=black!70] {$\cts(u)^*$};
  \node (inz2) at (z2.north west) [ rotate=90, yshift=-7pt, xshift=2pt, color=black!70] {$\in$};
  \node (linz2) at (inz2.east) [ yshift=3pt,xshift=5pt,color=black!70] {$\cts(u)^*$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> pertainingR.tex <==
\begin{tikzpicture}[>=stealth,bend angle=40]
  \node (q0) {$I$};
  \node (p) at ($(q0.center)+(3,0.5)$)[anchor=south,state]  {$p$};
  \node (q) at ($(q0.center)+(1.5,-1.5)$)[anchor=south,state ]  {$q$};
  \node (qp) at ($(q0.center)+(4.5,-1.5)$)[anchor=south,state]  {$q'$};
  \node (F) at ($(q0.center)+(6,0.0)$)[]  {$F$};
  \draw[->] (q0) -- (p) node[pos=0.5, above] {$s\mid\cdot$};
  \draw[->] (q0) -- (q) node[pos=0.4, below, xshift=-5pt] {$s\mid\cdot$};
  \draw[->] (p) -- (F) node[pos=0.5, above] {$t\mid\cdot$};
  \draw[->] (qp) -- (F) node[pos=0.6, below,xshift=10pt] {$t\mid\cdot$};
  \path[->] (q) edge node (z1) [above] {$z\mid \cdot$} (qp) ;
    \node (inz1) at (z1.north west) [ rotate=90, yshift=-7pt, xshift=2pt, color=black!70] {$\in$};
  \node (linz1) at (inz1.east) [ yshift=3pt,xshift=5pt,color=black!70] {$\cts(u)^*$};
  \path[->] (p) edge[loop,looseness=5] node[above] {$u^n\mid \beta$} (p);
  \path[->] (q) edge[loop below, looseness=6,out=-50, in=-130] node[below] {$u^n\mid \beta'$} (q);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "article"
%%% End:


==> revfork.tex <==

\begin{tikzpicture}[>=stealth,bend angle=40]
  \useasboundingbox (-2, 1.4) rectangle (2, -0.5);
  \node (p) [state] {$p$};
  \node (qp) at ($(p)-(2,0)$) [state] {$q'$};
  \node (q) at ($(p)+(1,1)$) [state] {$q$};
  \draw[->,bend right] (q) edge node[pos=0.5,above] {$a$} (p);
  \draw[->] (qp) edge node[pos=0.5,above] {$a$} (p);
  \draw[->,dashed] (p) .. controls +(1,-1) and +(1,-1) .. (q)
  node[pos=0.5,yshift=0em,right] {$a^*$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> transRS.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)},>=stealth,bend angle=40, scale=0.75,every node/.style={transform shape}]
  \node (P)  [draw,circle] {$p$};
  \node (Pin) at (P.west) [xshift=-1.5em] {};
  \node (Q) at ($(P.center)+(2.,0)$) [draw,circle]  {$q$};
  \node (Qout) at (Q.east) [xshift=1.5em] {};
  \node (Pout) at (P.east) [xshift=1.5em] {};
  \path[->] (P) edge[bend left] node[above] {$a\mid a$} (Q) ;
  \path[->] (Q) edge[bend left] node[below] {$a\mid 1$}(P);
  \path[->] (Pin) edge(P);
  \path[->] (P) edge (Pout);
  \path[->] (Q) edge (Qout);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "draw"
%%% End:

